COVI-AgentSim: an Agent-based Model for Evaluating Methods of Digital Contact Tracing

The rapid global spread of COVID-19 has led to an unprecedented demand for effective methods to mitigate the spread of the disease, and various digital contact tracing (DCT) methods have emerged as a component of the solution. In order to make informed public health choices, there is a need for tools which allow evaluation and comparison of DCT methods. We introduce an agent-based compartmental simulator we call COVI-AgentSim, integrating detailed consideration of virology, disease progression, social contact networks, and mobility patterns, based on parameters derived from empirical research. We verify by comparing to real data that COVI-AgentSim is able to reproduce realistic COVID-19 spread dynamics, and perform a sensitivity analysis to verify that the relative performance of contact tracing methods are consistent across a range of settings. We use COVI-AgentSim to perform cost-benefit analyses comparing no DCT to: 1) standard binary contact tracing (BCT) that assigns binary recommendations based on binary test results; and 2) a rule-based method for feature-based contact tracing (FCT) that assigns a graded level of recommendation based on diverse individual features. We find all DCT methods consistently reduce the spread of the disease, and that the advantage of FCT over BCT is maintained over a wide range of adoption rates. Feature-based methods of contact tracing avert more disability-adjusted life years (DALYs) per socioeconomic cost (measured by productive hours lost). Our results suggest any DCT method can help save lives, support re-opening of economies, and prevent second-wave outbreaks, and that FCT methods are a promising direction for enriching BCT using self-reported symptoms, yielding earlier warning signals and a significantly reduced spread of the virus per socioeconomic cost.

==> figures/symptoms.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{trees}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[text width=2cm, align=flush center, level 1/.style={sibling distance=7em},
level 2/.style={sibling distance=6em}, level distance=2cm, edge from parent path={
(\tikzparentnode) |-   %
($(\tikzparentnode)!0.5!(\tikzchildnode)$) -| %
(\tikzchildnode)}]
    \node {Symptoms}
        child { node {Fever \textbf{[SY-4]}}
          child { node {Chills \textbf{[SY-15]}} }
        }
        child { node {Gastro}
          child { node {Diarrhea \textbf{[SY-7]}} }
          child { node {Nausea / Vomiting \textbf{[SY-8]}} }
        }
        child { node {Sneezing \textbf{[SY-6]}} }
        child { node {Cough \textbf{[SY-2]}} }
        child { node {Fatigue \textbf{[SY-10]}}
          child { node {Unusual} }
          child { node {Hard time waking up \textbf{[SY-11]}} }
          child { node {Headache \textbf{[SY-9]}} }
          child { node {Confused \textbf{[SY-17]}} }
          child { node {Lost consciousness \textbf{[SY-18]}} }
        }
        child { node {Runny nose \textbf{[SY-14]}} }
        child { node {Sore throat \textbf{[SY-12]}} }
        child { node {Severe chest pain \textbf{[SY-16]}} }
        child { node {Trouble breathing \textbf{[SY-3]}}
          child { node {Light trouble breathing} }
          child { node {Mild trouble breathing} }
          child { node {Moderate trouble breathing} }
          child { node {Heavy trouble breathing} }
        }
        child { node {Loss of taste \textbf{[SY-5]}} }
        child { node {Aches \textbf{[SY-13]}} };
\end{tikzpicture}
\end{document}

==> figures/viral_load.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}

\begin{document}
\begin{tikzpicture}[latent/.style={draw, circle, inner sep=0pt, thick, minimum size=20pt}, observed/.style={latent, fill=gray!50}, factor/.style={fill=black, rectangle, inner sep=0pt, minimum size=10pt}, small latent/.style={latent, minimum size=10pt}, small observed/.style={observed, minimum size=10pt}, edge/.style={thick, -{latex}}, small factor/.style={factor, minimum size=4pt}, x=20pt, y=20pt, double/.style={{latex}-{latex}, shorten >=1pt, shorten <=1pt}]
    \draw[fill=Green!30, draw=none] (0, 0) rectangle (1.5, 5);
    \draw[fill=Green!30, draw=none] (1.5, 0) rectangle (2.75, 5);
    \draw[fill=Orange!30, draw=none] (2.75, 0) rectangle (4, 5);
    \draw[fill=red!30, draw=none] (4, 0) rectangle (7, 5);
    \draw[fill=Orange!30, draw=none] (7, 0) rectangle (9, 5);
    \draw[fill=Yellow!30, draw=none] (9, 0) rectangle (11, 5);
    \draw[-{latex}, thick] (-0.5, 0) -- (12, 0);
    \draw[-{latex}, thick] (0, -0.5) -- (0, 5);
    \node[rotate=90] at (-0.5, 2.5) {Effective Viral Load};
    \node[] at (12, 0.5) {Time};
    
    \draw[ultra thick] (0, 0) -- (1, 0) -- (2.5, 4.5) -- (3.5, 3) -- (7, 3) -- (11, 0);
     \node[font=\scriptsize, align=center] at (1.375, 4.5) {Incubation};
     \node[font=\scriptsize, align=center] at (3.375, 4.5) {Onset};
    \node[font=\scriptsize, align=center] at (5.5, 4.5) {Plateau};
    \node[font=\scriptsize, align=center] at (8, 4.5) {Post \\plateau 1};
    \node[font=\scriptsize, align=center] at (10, 4.5) {Post \\plateau 2};
\end{tikzpicture}
\end{document}
